The Frequency of Mid-Infrared Excess Sources in Galactic Surveys

We have identified 230 Tycho-2 Spectral Catalog stars that exhibit 8 micron mid-infrared extraphotospheric excesses in the MidCourse Space Experiment (MSX) and Spitzer Space Telescope Galactic Legacy MidPlane Survey Extraordinaire (GLIMPSE) surveys. Of these, 183 are either OB stars earlier than B8 in which the excess plausibly arises from a thermal bremsstrahlung component or evolved stars in which the excess may be explained by an atmospheric dust component. The remaining 47 stars have spectral classifications B8 or later and appear to be main sequence or late pre-main-sequence objects harboring circumstellar disks. Six of the 47 stars exhibit multiple signatures characteristic of pre-main-sequence circumstellar disks, including emission lines, near-infrared K-band excesses, and X-ray emission. Approximately one-third of the remaining 41 sources have emission lines suggesting relative youth. Of the 25 GLIMPSE stars with SST data at >24 microns, 20 also show an excess at 24 microns. Three additional objects have 24 micron upper limits consistent with possible excesses, and two objects have photospheric measurements at 24 microns. Six MSX sources had a measurement at wavelengths >8 microns. We modeled the excesses in 26 stars having two or more measurements in excess of the expected photospheres as single-component blackbodies. We determine probable disk temperatures and fractional infrared luminosities in the range 191 < T < 787 and 3.9x10^-4 < L_IR/L_* < 2.7x10^-1. We estimate a lower limit on the fraction of Tycho-2 Spectral Catalog main-sequence stars having mid-IR, but not near-IR, excesses to be 1.0+-0.3%.

==> (inline-0) <==
\begin{deluxetable}{cccc}
\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.01in}
\tablewidth{8.0in}
\tablecaption{Revised Spectral/Luminosity Classes}
\tablehead{
\colhead{ID} &
\colhead{Tycho Spectra} &
\colhead{WIRO Spectra} &
\colhead{Classification Basis} }
\startdata
G010.4468+00.0629 & B3/5 IB & B3/5 V & No CII 4267 but had HeI 4388 \\
G015.0981+00.3409 & B7/8 (III) & B5Ve & H$\beta$ absorption with emission core, weak HeI 4713 \\
G026.7861--00.7723 & G0 & G0I & Narrow lines \\
G031.3962--00.4802 & F2/3 & F2II & Ba II 4554 present \\ 
G036.8722--00.4112 & B8 & B8V & Broad deep Balmer lines. MgII 4481 $>$ HeI 4471 \\
G047.3677+00.6199 & B9 & B8Ve & H$\beta$ absorption with emission core, HeI 4471 $\geq$ MgII 4481, HeI 4471 $>$ HeI 4388 \\
G047.4523+00.5132 & A0 & A0V & MgII 4481 and Balmer series only lines present in spectral range \\
G051.6491--00.1182 & A0 & A0V & MgII 4481 and Balmer series only lines present in spectral range \\
G060.5455--00.0757 & B0II & O9/9.5 Ib & HeII 4542 and HeII 4200 present, HeII 4686 $>$ HeI 4716 \\
G063.5770--00.3387 & B9 & B9V & MgII 4481 $>$ HeI 4471, broad Balmer lines \\
G063.6150--00.8305 & B5 & B5Ve & H$\beta$ absorption with emission core, HeI 4481 $>$ MgII 4471 \\
G064.3921+00.0872 & B8 & B8+G & Mg 4481 $\simeq$ He 4471, Ca 4227 present, Fe I lines present, strong Balmer lines \\
\enddata
\tablecomments{ (1) GLIMPSE ID; (2) Tycho-2 Spectral Catalog Classification; (3) Revised Classification from WIRO Observations;
(4) Classification Basis} 
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccccccc}
\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.01in}
\tablewidth{8.0in}
\tablecaption{Photometric Parameters for Main-Sequence Stars  B8 or later with Mid-IR Excesses From GLIMPSE}
\tablehead{
\colhead{Table \# } &
\colhead{ID} &
\colhead{Spec.} &
\colhead{V} &
\colhead{B} &
\colhead{J} &
\colhead{[J]$\sigma$} &
\colhead{H} &
\colhead{[H]$\sigma$} &
\colhead{K} &
\colhead{[K]$\sigma$} &
\colhead{[3.6]} &
\colhead{$\sigma$[3.6]} &
\colhead{[4.5]} &
\colhead{$\sigma$[4.5]} &
\colhead{[5.8]} &
\colhead{$\sigma$[5.8]} &
\colhead{[8.0]} &
\colhead{$\sigma$[8.0]} \\
\colhead{\ } &
\colhead{} &
\colhead{} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)}  }
\startdata
1 & G011.2691+00.4208 & B9 V      &  8.29 &  8.38 &  7.88 &  0.02 &  7.90 &  0.05 &  7.82 &  0.03 &  7.64 &  0.04 &  7.74 &  0.04 &  7.68 &  0.04 &  7.48 &  0.05 \\
2 & G014.4239-00.7657 & B8        & 10.94 & 10.92 & 10.32 & 0.03 & 10.29 & 0.03 & 10.24 &  0.03 & 10.23 &  0.07 & 10.11 &  0.05 & 10.16 &  0.09 &  9.77 &  0.10 \\
3 & G027.0268+00.7224 & A0 V      &  9.47 &  9.81 &  8.01 &  0.02 &  7.59 &  0.04 &  7.41 &  0.02 &  7.31 &  0.04 &  7.27 &  0.04 &  7.28 &  0.05 &  7.07 &  0.03 \\
4 & G036.8722-00.4112 & B8V        &  8.69 &  8.95 &  7.94 &  0.02 &  7.88 &  0.03 &  7.82 &  0.02 &  7.72 &  0.06 &  7.67 &  0.06 &  7.65 &  0.04 &  7.55 &  0.03 \\
5 & G042.9876+00.4201 & B8V        &  9.00 &  9.30 &  8.24 &  0.02 &  8.19 &  0.02 &  8.14 &  0.02 &  7.86 &  0.05 &  7.80 &  0.06 &  7.75 &  0.04 &  7.59 &  0.04 \\
6 & G047.3677+00.6199 & B8Ve        &  7.93 &  7.98 &  7.71 &  0.03 &  7.69 &  0.05 &  7.68 &  0.02 &  7.45 &  0.04 &  7.25 &  0.03 &  7.11 &  0.04 &  6.75 &  0.02 \\
7 & G047.4523+00.5132 & A0V        &  9.74 &  9.94 &  9.00 &  0.03 &  8.93 &  0.03 &  8.85 &  0.02 &  8.76 &  0.05 &  8.84 &  0.06 &  8.84 &  0.04 &  8.56 &  0.03 \\
8 & G051.6491-00.1182 & A0V        &  8.11 &  8.17 &  7.80 &  0.03 &  7.84 &  0.05 &  7.82 &  0.03 &  7.81 &  0.04 &  7.78 &  0.06 &  7.82 &  0.04 &  7.63 &  0.03 \\
9 & G060.2596-00.5188 & B 8 V     &  9.22 &  9.24 &  9.03 &  0.03 &  9.03 &  0.03 &  9.05 &  0.02 &  9.07 &  0.05 &  9.05 &  0.07 &  9.05 &  0.06 &  8.30 &  0.08 \\
10 & G063.5770-00.3387 & B9V        &  9.76 &  9.99 &  9.05 &  0.02 &  9.03 &  0.02 &  8.98 &  0.02 &  8.95 &  0.04 & \nodata & \nodata &  8.98 &  0.05 &  8.63 &  0.04 \\
11 & G064.3921+00.0872 & B8+G        & 10.18 & 10.56 &  9.06 &  0.03 &  8.97 &  0.02 &  8.81 &  0.02 &  8.73 &  0.04 &  8.72 &  0.05 &  8.72 &  0.04 &  8.48 &  0.03 \\
12 & G299.1677-00.3922 & B8        &  9.31 &  9.41 &  9.14 &  0.02 &  9.10 &  0.03 &  9.05 &  0.03 &  9.05 &  0.05 &  8.99 &  0.06 &  8.90 &  0.05 &  8.70 &  0.04 \\
13 & G299.7090-00.9704 & B8/9 IV   &  9.35 &  9.50 &  8.94 &  0.02 &  8.92 &  0.02 &  8.86 &  0.02 &  8.83 &  0.05 &  8.79 &  0.05 &  8.77 &  0.05 &  8.68 &  0.04 \\
14 & G300.0992-00.0627 & A1        & 10.07 & 10.23 & 9.57 & 0.03 &  9.44 &  0.03 &  9.40 &  0.03 &  9.29 &  0.04 &  9.19 &  0.06 &  9.04 &  0.05 &  8.84 &  0.03 \\
15 & G305.1140-00.2353 & B8/9 V    &  9.90 & 10.17 &  9.12 &  0.03 &  9.01 &  0.02 &  8.96 &  0.02 &  8.82 &  0.05 &  8.86 &  0.03 &  8.85 &  0.04 &  8.75 &  0.03 \\
16 & G305.4232-00.8229 & B6/8 V(E) &  9.28 &  9.40 &  8.77 &  0.03 &  8.73 &  0.03 &  8.64 &  0.02 &  8.46 &  0.04 &  8.32 &  0.05 &  8.16 &  0.05 &  7.85 &  0.03 \\
17 & G307.9784-00.7148 & B8 V(N)   &  7.93 &  7.92 &  7.83 &  0.03 &  7.81 &  0.04 &  7.76 &  0.03 &  7.61 &  0.04 &  7.74 &  0.06 &  7.57 &  0.02 &  7.36 &  0.04 \\
18 & G309.4316-00.3222 & B8 V      &  9.87 &  9.89 &  9.69 &  0.02 &  9.63 &  0.03 &  9.59 &  0.03 &  9.43 &  0.05 &  9.50 &  0.05 &  9.37 &  0.05 &  9.33 &  0.05 \\
19 & G310.5420+00.4120 & B8 IV(N)  &  9.03 &  9.08 &  8.76 &  0.02 &  8.77 &  0.04 &  8.71 &  0.02 &  8.68 &  0.03 &  8.81 &  0.06 &  8.72 &  0.04 &  8.46 &  0.04 \\
20 & G311.0099+00.4156 & A3 IV     &  8.12 &  8.34 &  7.56 &  0.02 &  7.48 &  0.03 &  7.36 &  0.02 &  7.24 &  0.05 &  7.22 &  0.05 &  7.33 &  0.05 &  6.99 &  0.07 \\
21 & G311.6185+00.2469 & B8/9 IV/V &  9.88 &  9.99 &  9.48 &  0.02 &  9.45 &  0.02 &  9.40 &  0.02 &  9.32 &  0.04 &  9.33 &  0.06 &  9.34 &  0.05 &  9.12 &  0.05 \\
22 & G314.3136-00.6977 & A1 IV     &  8.53 &  8.66 &  8.01 &  0.02 &  7.96 &  0.03 &  7.91 &  0.02 &  7.84 &  0.04 &  8.01 &  0.05 &  7.83 &  0.03 &  7.69 &  0.03 \\
23 & G320.1546-00.7551 & B9.5 IV/V &  9.93 & 10.05 &  9.45 &  0.02 &  9.41 &  0.02 &  9.39 &  0.02 &  9.29 &  0.04 &  9.43 &  0.05 &  9.27 &  0.04 &  9.11 &  0.06 \\
24& G321.7868+00.4102 & B8 VN     &  9.16 &  9.20 &  9.01 &  0.02 &  8.97 &  0.03 &  8.90 &  0.02 &  8.75 &  0.04 &  8.72 &  0.05 &  8.50 &  0.03 &  8.13 &  0.04 \\
25 & G322.6930+00.0572 & F7/G0     & 10.28 & 10.97 &  9.08 &  0.02 &  8.78 &  0.05 &  8.68 &  0.02 &  8.29 &  0.04 &  8.31 &  0.05 &  8.32 &  0.05 &  8.23 &  0.03 \\
26 & G339.4392-00.7791 & A0/1 IV/V &  9.61 &  9.82 &  8.53 &  0.02 &  8.23 &  0.06 &  8.07 &  0.02 &  7.89 &  0.06 &  7.95 &  0.06 &  7.82 &  0.05 &  7.73 &  0.02 \\
27 & G339.7415-00.1904 & A0        & 10.48 & 10.48 & 10.01 & 0.03 & 9.99 & 0.03 & 10.00 &  0.04 &  9.98 &  0.05 &  9.93 &  0.05 & 10.02 &  0.07 &  9.73 &  0.06 \\
28 & G340.0517+00.6687 & B8        &  9.59 &  9.88 &  8.39 &  0.03 &  8.24 &  0.04 &  8.04 &  0.02 &  7.64 &  0.04 &  7.52 &  0.05 &  7.30 &  0.05 &  6.93 &  0.03 \\
\enddata
\tablecomments{(1) Table \#; (2) GLIMPSE ID \#; (3) Spectral Type from
Tycho-2 Spectral Catalog; (4) V magnitude;
(5) B magnitude; (6) 2MASS J  magnitude;
(7) 1$\sigma$ uncertainty for J; (8) 2MASS H magnitude; (9) $1\sigma$ uncertainty for
H; (10) 2MASS K magnitude; (11) $1\sigma$ uncertainty for K;
(12) [3.6] magnitude; (13) $1\sigma$ uncertainty for [3.6];
(14) [4.5] magnitude; (15) $1\sigma$ uncertainty for [4.5]; 
(16) [5.8] magnitude; (17) $1\sigma$ uncertainty for [5.8];
(18) [8.0] magnitude; (19) $1\sigma$ uncertainty for [8.0]}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccccccc}
\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.01in}
\tablewidth{8.0in}
\tablecaption{Photometric Parameters for Main-Sequence Stars Earlier than B8 and Post Main-Sequence Stars with Mid-IR Excesses in GLIMPSE}
\tablehead{
\colhead{Table \# } &
\colhead{ID} &
\colhead{Spec.} &
\colhead{V} &
\colhead{B} &
\colhead{J} &
\colhead{[J]$\sigma$} &
\colhead{H} &
\colhead{[H]$\sigma$} &
\colhead{K} &
\colhead{[K]$\sigma$} &
\colhead{[3.6]} &
\colhead{$\sigma$[3.6]} &
\colhead{[4.5]} &
\colhead{$\sigma$[4.5]} &
\colhead{[5.8]} &
\colhead{$\sigma$[5.8]} &
\colhead{[8.0]} &
\colhead{$\sigma$[8.0]} \\
\colhead{\ } &
\colhead{} &
\colhead{} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)}  }
\startdata
1 & G010.0898+00.5289 & B1/2 (I)N &  8.49 &  8.87 &  7.02 &  0.02 &  6.78 &  0.05 &  6.48 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.18 &  0.04 &  4.83 &  0.02 \\
2 & G010.4468+00.0629 & B3/5 V   &  8.40 &  8.67 &  7.45 &  0.02 &  7.28 &  0.04 &  7.09 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.26 &  0.04 &  5.98 &  0.02 \\
3 & G010.6669-00.0339 & B5 II     &  9.15 &  9.44 &  7.89 &  0.02 &  7.76 &  0.05 &  7.58 &  0.02 &  7.26 &  0.04 &  7.11 &  0.06 &  6.86 &  0.04 &  6.64 &  0.03 \\
4 & G011.1473+00.2092 & B9 IB/II  &  9.59 &  9.76 &  8.92 &  0.02 &  8.88 &  0.04 &  8.81 &  0.02 &  8.66 &  0.03 &  8.77 &  0.05 &  8.78 &  0.04 &  8.55 &  0.03 \\
5 & G011.7709-00.9755 & B5 III/V  &  9.19 &  9.35 &  8.58 &  0.02 &  \nodata & \nodata &  8.49 &  0.03 &  8.49 &  0.06 &  8.57 &  0.06 &  8.41 &  0.05 &  8.29 &  0.03 \\
6 & G011.7928+00.6478 & B7/8 IB   & 10.14 & 10.30 &  9.34 &  0.02 &  9.26 &  0.02 &  9.21 &  0.02 &  8.98 &  0.05 &  9.01 &  0.07 &  9.10 &  0.05 &  8.84 &  0.04 \\
7 & G012.1238+00.4899 & B3 (II)E  &  9.01 &  9.29 &  7.68 &  0.02 &  7.52 &  0.05 &  7.28 &  0.03 & \nodata \tablenotemark{a} & \nodata &  6.74 &  0.06 &  6.51 &  0.04 &  6.26 &  0.03 \\
8 & G012.1292+00.0934 & B0?VPE    & 10.12 & 10.32 &  8.49 &  0.02 &  8.16 &  0.04 &  7.91 &  0.03 &  7.52 &  0.06 &  7.38 &  0.05 &  7.29 &  0.04 &  7.03 &  0.03 \\
9 & G012.2041-00.0783 & B8 II     &  8.20 &  8.23 &  7.92 &  0.02 &  7.89 &  0.04 &  7.43 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  4.87 &  0.05 &  4.26 &  0.04 \\
10 & G013.1871-00.6730 & B3/5 III  &  9.63 &  9.80 &  9.22 &  0.03 &  9.16 &  0.02 &  9.09 &  0.02 &  9.03 &  0.03 &  9.09 &  0.06 &  9.09 &  0.05 &  8.85 &  0.04 \\
11 & G013.6264-00.3992 & B9 III    &  9.28 &  9.38 &  8.72 &  0.03 &  8.50 &  0.03 &  7.86 &  0.03 & \nodata \tablenotemark{a} & \nodata &  6.66 &  0.10 &  6.61 &  0.04 &  6.69 &  0.05 \\
12 & G014.7861-00.4436 & B8 III    &  8.75 &  8.90 &  8.17 &  0.03 &  8.15 &  0.05 &  8.11 &  0.02 &  8.04 &  0.04 &  8.01 &  0.05 &  8.01 &  0.05 &  7.94 &  0.03 \\
13 & G014.8385+00.2174 & B3 II     & 10.08 & 10.30 &  9.38 &  0.02 &  9.27 &  0.03 &  9.21 &  0.03 &  9.08 &  0.04 &  9.02 &  0.05 &  8.83 &  0.04 &  8.65 &  0.03 \\
14 & G014.8421+00.8391 & B8 IB/II  & 10.62 & 10.79 &  9.76 &  0.03 &  9.61 &  0.02 &  9.49 &  0.02 &  9.32 &  0.06 &  9.21 &  0.05 &  9.04 &  0.04 &  8.71 &  0.04 \\
15 & G015.0981+00.3409 & B5Ve &  9.57 &  9.85 &  8.58 &  0.02 &  8.50 &  0.04 &  8.50 &  0.02 &  8.33 &  0.05 &  8.22 &  0.06 &  8.33 &  0.05 &  8.17 &  0.03 \\
16 & G016.8760+00.6456 & B1:V:NE   &  9.99 & 10.42 &  8.73 &  0.03 &  8.43 &  0.04 &  8.10 &  0.02 &  7.03 &  0.05 &  6.74 &  0.10 &  6.59 &  0.03 &  6.28 &  0.03 \\
17 & G016.9372+00.8375 & O5        &  8.32 &  8.69 &  6.89 &  0.02 &  6.69 &  0.03 &  6.57 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.12 &  0.04 &  5.93 &  0.03 \\
18 & G016.9776+00.8159 & B0IV      & 10.30 & 10.55 &  8.25 &  0.02 &  8.08 &  0.05 &  7.94 &  0.03 &  7.88 &  0.04 &  7.91 &  0.06 &  7.88 &  0.05 &  7.64 &  0.05 \\
19 & G017.8424-00.1736 & B9.5 III  &  9.81 & 10.18 &  8.46 &  0.03 &  8.37 &  0.04 &  8.27 &  0.03 &  8.05 &  0.06 & \nodata \tablenotemark{a} & \nodata &  8.11 &  0.05 &  8.02 &  0.04 \\
20 & G017.9884-00.8228 & B8 IA     &  9.48 & 10.16 &  7.50 &  0.02 &  7.27 &  0.03 &  7.14 &  0.02 & \nodata \tablenotemark{a} & \nodata &  6.87 &  0.05 &  6.94 &  0.03 &  6.80 &  0.03 \\
21 & G018.5200+00.8376 & B         & 10.34 & 11.42 &  6.74 &  0.02 &  6.27 &  0.03 &  6.02 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.69 &  0.03 &  5.55 &  0.02 \\
22 & G018.9608+00.3773 & B1,5IA    &  8.95 &  9.99 &  5.77 &  0.02 &  5.38 &  0.02 &  5.08 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  4.70 &  0.04 &  4.58 &  0.02 \\
23 & G019.1678+00.3235 & O 6:      & 11.22 & 12.60 &  7.82 &  0.03 &  7.43 &  0.02 &  7.22 &  0.02 &  7.04 &  0.04 &  6.95 &  0.04 &  6.95 &  0.04 &  6.83 &  0.03 \\
24 & G020.0232+00.2388 & B0.5 II/I &  8.65 &  9.50 &  6.11 &  0.05 &  5.81 &  0.04 &  5.65 &  0.03 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.42 &  0.03 &  5.29 &  0.03 \\
25 & G023.7311-00.5366 & B         & 11.20 & 11.92 &  8.88 &  0.02 &  8.60 &  0.02 &  8.27 &  0.02 &  7.77 &  0.05 &  7.64 &  0.07 &  7.46 &  0.04 &  7.05 &  0.03 \\
26 & G023.7912+00.0636 & O9?V?P    &  9.60 & 10.42 &  7.46 &  0.03 &  7.19 &  0.03 &  7.03 &  0.02 & \nodata \tablenotemark{a} & \nodata &  6.94 &  0.03 &  6.92 &  0.05 &  6.83 &  0.02 \\
27 & G024.5309-00.8466 & O6/7      &  9.64 & 10.06 &  8.03 &  0.02 &  7.92 &  0.03 &  7.84 &  0.02 &  7.72 &  0.04 &  7.72 &  0.06 &  7.65 &  0.05 &  7.59 &  0.03 \\
28 & G025.1974-00.8095 & B1 Ib/II  &  9.60 &  9.99 &  8.58 &  0.02 &  8.55 &  0.04 &  8.42 &  0.02 &  8.34 &  0.03 &  8.30 &  0.04 &  8.42 &  0.04 &  8.25 &  0.02 \\
29 & G026.7861-00.7723 & G0I        &  9.98 & 11.25 &  7.17 &  0.02 &  6.68 &  0.03 &  6.46 &  0.03 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.11 &  0.04 &  6.04 &  0.03 \\
30 & G028.1595-00.7732 & B0/1 Iab  &  8.39 &  9.05 &  6.56 &  0.02 &  6.38 &  0.03 &  6.23 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.14 &  0.04 &  6.03 &  0.03 \\
31 & G030.4620+00.3924 & O 9.5III  & 11.39 & 11.89 &  9.19 &  0.02 &  8.91 &  0.03 &  8.80 &  0.03 &  8.63 &  0.06 &  8.58 &  0.06 &  8.70 &  0.05 &  8.56 &  0.04 \\
32 & G032.6777-00.7327 & O8        & 10.18 & 10.52 &  8.68 &  0.02 &  8.59 &  0.05 &  8.45 &  0.02 &  8.39 &  0.04 &  8.43 &  0.06 &  8.43 &  0.04 &  8.23 &  0.02 \\
33 & G033.1638+00.8287 & Nova      & 11.74 & 11.65 & 11.70 &  0.03 & 11.51 &  0.03 & 11.35 &  0.03 & 10.19 &  0.14 & 10.63 &  0.09 & 10.50 &  0.09 & 10.51 &  0.08 \\
34 & G044.3388-00.7118 & B3P       &  8.02 &  8.16 &  7.56 &  0.02 &  7.57 &  0.03 &  7.48 &  0.02 &  7.56 &  0.04 &  7.51 &  0.03 &  7.40 &  0.04 &  7.24 &  0.03 \\
35 & G058.7277-00.4505 & B2V:NNE   & 10.08 & 10.40 &  8.90 &  0.02 &  8.78 &  0.02 &  8.49 &  0.02 &  7.90 &  0.04 &  7.82 &  0.06 &  7.54 &  0.04 &  7.16 &  0.03 \\
36 & G060.2169-00.2707 & B8P       &  7.23 &  8.01 &  5.50 &  0.31 & \nodata & \nodata &  4.62 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  4.36 &  0.04 &  4.28 &  0.02 \\
37 & G060.5455-00.0757 & O9/9.5Ib     &  9.02 &  9.52 &  7.46 &  0.02 &  7.36 &  0.02 &  7.29 &  0.02 &  7.16 &  0.03 &  7.22 &  0.04 &  7.18 &  0.02 &  7.15 &  0.02 \\
38 & G061.1877-00.1385 & O6F       &  9.30 &  9.85 &  7.59 &  0.02 &  7.41 &  0.04 &  7.32 &  0.02 &  7.25 &  0.05 &  7.24 &  0.07 &  7.24 &  0.05 &  7.16 &  0.03 \\
39 & G061.2722+00.2692 & O8F       &  9.81 & 10.83 &  6.93 &  0.04 &  6.61 &  0.06 &  6.43 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.23 &  0.04 &  6.09 &  0.03 \\
40 & G063.6068+00.2500 & A0IB-II   & 10.20 & 10.69 &  8.72 &  0.02 &  8.56 &  0.02 &  8.43 &  0.02 &  8.20 &  0.04 &  8.17 &  0.04 &  8.06 &  0.05 &  7.78 &  0.03 \\
41 & G063.6150-00.8305 & B5Ve        &  8.73 &  8.99 &  7.76 &  0.02 &  7.72 &  0.07 &  7.54 &  0.02 &  7.35 &  0.05 &  7.21 &  0.05 &  7.07 &  0.03 &  6.66 &  0.02 \\
42 & G295.2144-00.6601 & B1 IB     &  9.56 &  9.69 &  9.64 &  0.02 &  9.65 &  0.02 &  9.65 &  0.02 &  9.62 &  0.04 &  9.72 &  0.05 &  9.65 &  0.05 &  9.59 &  0.06 \\
43 & G295.2186-00.6598 & B2 III/V  &  9.00 &  8.89 &  9.01 &  0.04 &  9.08 &  0.02 &  9.09 &  0.02 &  9.11 &  0.04 &  9.09 &  0.09 &  9.04 &  0.04 &  8.92 &  0.05 \\
44 & G295.2330-00.0512 & B3/7      &  9.63 &  9.72 &  9.55 &  0.02 &  9.56 &  0.02 &  9.56 &  0.02 &  9.56 &  0.05 &  9.48 &  0.04 &  9.50 &  0.05 &  9.30 &  0.03 \\
45 & G295.4204-00.1574 & B0 III    &  7.61 &  7.59 &  7.54 &  0.02 &  7.54 &  0.03 &  7.57 &  0.02 &  7.53 &  0.05 &  7.55 &  0.04 &  7.50 &  0.04 &  7.48 &  0.02 \\
46 & G295.6111-00.2403 & O/BNE     &  8.97 &  9.15 &  8.68 &  0.03 &  8.58 &  0.06 &  8.40 &  0.03 &  8.07 &  0.03 &  8.01 &  0.06 &  7.82 &  0.03 &  7.69 &  0.03 \\
47 & G295.8919+00.1997 & B5/7 IA/A &  6.61 &  6.82 &  5.73 &  0.02 &  5.66 &  0.03 &  5.54 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.43 &  0.04 &  5.34 &  0.03 \\
48 & G295.9926-00.6022 & A2 IAB    &  5.75 &  5.95 & \nodata \tablenotemark{a} & \nodata &  4.92 &  0.04 &  4.76 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  4.53 &  0.03 &  4.48 &  0.03 \\
49 & G297.0348-00.5563 & A8 II     &  6.42 &  6.69 &  5.45 &  0.02 &  5.34 &  0.03 &  5.23 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.18 &  0.04 &  5.08 &  0.03 \\
50 & G297.1058+00.8642 & B3/5(E)   &  9.54 &  9.57 &  9.14 &  0.02 &  9.06 &  0.03 &  8.90 &  0.02 &  8.32 &  0.04 &  8.24 &  0.04 &  8.07 &  0.04 &  7.74 &  0.03 \\
51 & G297.4025-00.3217 & B1 V      &  8.09 &  8.09 &  7.89 &  0.03 &  7.91 &  0.03 &  7.79 &  0.02 &  7.80 &  0.04 &  7.65 &  0.07 &  7.57 &  0.03 &  7.29 &  0.03 \\
52 & G297.5561+00.3365 & WR        & 10.63 & 10.77 & 10.20 &  0.02 & 10.08 &  0.02 &  9.83 &  0.02 &  9.53 &  0.05 &  9.25 &  0.06 &  9.05 &  0.06 &  8.61 &  0.04 \\
53 & G297.6275-00.5155 & B0/1 I/II &  8.82 &  9.12 &  7.60 &  0.03 &  7.45 &  0.05 &  7.35 &  0.02 &  7.28 &  0.05 &  7.26 &  0.05 &  7.13 &  0.03 &  7.09 &  0.06 \\
54 & G298.5069-00.4152 & B8 IA/AB  &  5.99 &  6.22 & \nodata & \nodata &  5.04 &  0.03 &  4.93 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  4.77 &  0.04 &  4.62 &  0.03 \\
55 & G298.5995+00.6590 & B2 IA/AB  &  8.82 &  9.44 &  6.82 &  0.02 &  6.52 &  0.02 &  6.37 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.13 &  0.04 &  6.00 &  0.02 \\
56 & G299.4413+00.3860 & G2 IB     &  6.76 &  7.64 &  4.93 &  0.02 & \nodata & \nodata &  4.44 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  4.24 &  0.03 &  4.16 &  0.03 \\
57 & G299.9647+00.4753 & O9.5/B0   &  8.79 &  9.09 &  7.69 &  0.03 &  7.63 &  0.05 &  7.50 &  0.02 &  7.41 &  0.05 &  7.41 &  0.04 &  7.44 &  0.03 &  7.28 &  0.03 \\
58 & G300.2439+00.8987 & B 2 IV NE &  9.39 &  9.60 &  8.90 &  0.03 &  8.86 &  0.03 &  8.78 &  0.02 &  8.28 &  0.06 &  8.23 &  0.06 &  8.04 &  0.03 &  7.88 &  0.03 \\
59 & G300.4886+00.2894 & O 7       & 10.69 & 11.11 &  8.74 &  0.03 &  8.55 &  0.03 &  8.43 &  0.02 &  8.26 &  0.04 &  8.30 &  0.05 &  8.28 &  0.04 &  8.23 &  0.03 \\
60 & G300.9119-00.7057 & K0        &  9.87 & 11.10 &  6.92 &  0.03 &  6.35 &  0.04 &  6.13 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.82 &  0.04 &  5.77 &  0.03 \\
61 & G302.0998+00.3700 & B8/9 (III &  9.93 & 10.19 &  8.96 &  0.03 &  8.83 &  0.04 &  8.77 &  0.02 &  8.70 &  0.04 &  8.65 &  0.06 &  8.58 &  0.03 &  8.29 &  0.03 \\
62 & G302.4708+00.3243 & B7 III/V  &  9.88 & 10.16 &  8.79 &  0.03 &  8.73 &  0.04 &  8.59 &  0.02 &  8.48 &  0.04 &  8.41 &  0.03 &  8.35 &  0.03 &  8.05 &  0.02 \\
63 & G302.5242-00.1270 & B1/3 (I)  &  9.45 & 10.02 &  7.51 &  0.03 &  7.21 &  0.03 &  6.92 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.14 &  0.03 &  5.85 &  0.03 \\
64 & G303.7737-00.7813 & B7/8 III  &  8.15 &  8.29 &  7.61 &  0.03 &  7.59 &  0.03 &  7.56 &  0.03 &  7.36 &  0.05 &  7.26 &  0.05 &  7.24 &  0.05 &  7.14 &  0.02 \\
65 & G304.4853+00.9417 & B 2 V     & 10.64 & 10.97 &  9.64 &  0.02 &  9.54 &  0.02 &  9.54 &  0.02 &  9.45 &  0.06 &  9.46 &  0.05 &  9.45 &  0.06 &  9.12 &  0.07 \\
66 & G304.6239+00.5869 & B2/3NE    &  9.84 & 10.01 &  8.94 &  0.02 &  8.76 &  0.05 &  8.61 &  0.02 &  8.22 &  0.04 &  8.05 &  0.05 &  7.88 &  0.03 &  7.47 &  0.03 \\
67 & G304.9962-00.0719 & B0 III    &  8.76 &  9.20 &  7.22 &  0.03 &  7.07 &  0.04 &  6.98 &  0.02 & \nodata \tablenotemark{a} & \nodata &  6.85 &  0.10 &  6.88 &  0.04 &  6.72 &  0.03 \\
68 & G304.9962-00.0719 & B0 III    &  8.76 &  9.20 &  7.22 &  0.03 &  7.07 &  0.04 &  6.98 &  0.02 & \nodata \tablenotemark{a} & \nodata &  6.85 &  0.10 &  6.88 &  0.04 &  6.72 &  0.03 \\
69 & G305.6937+00.5947 & B5/7 (V)  & 10.13 & 10.19 &  9.69 &  0.02 &  9.67 &  0.02 &  9.59 &  0.02 &  9.60 &  0.04 &  9.59 &  0.04 &  9.49 &  0.04 &  9.24 &  0.03 \\
70 & G305.8649+00.9680 & BE        &  9.93 & 10.18 &  8.69 &  0.02 &  8.43 &  0.04 &  8.12 &  0.02 &  7.70 &  0.05 &  7.47 &  0.06 &  7.13 &  0.04 &  6.75 &  0.04 \\
71 & G306.0516+00.5885 & B3/5 III/ &  9.90 &  9.93 &  9.70 &  0.02 &  9.72 &  0.02 &  9.70 &  0.02 &  9.67 &  0.03 &  9.75 &  0.05 &  9.74 &  0.04 &  9.54 &  0.04 \\
72 & G306.0614+00.2154 & O8        &  8.03 &  8.17 &  7.47 &  0.03 &  7.46 &  0.03 &  7.44 &  0.02 &  7.34 &  0.02 &  7.35 &  0.03 &  7.32 &  0.02 &  7.15 &  0.02 \\
73 & G306.1872-00.7247 & B2/4 III/ &  9.40 &  9.60 &  8.08 &  0.03 &  7.92 &  0.05 &  7.67 &  0.02 &  7.18 &  0.04 &  7.07 &  0.04 &  6.76 &  0.04 &  6.51 &  0.04 \\
74 & G306.3011+00.6772 & B0.5 IAB  &  8.23 &  8.59 &  6.99 &  0.03 &  6.85 &  0.03 &  6.73 &  0.02 & \nodata \tablenotemark{a} & \nodata &  6.76 &  0.06 &  6.65 &  0.05 &  6.50 &  0.04 \\
75 & G306.5048-00.4096 & O9/B0 (V) &  9.27 &  9.26 &  9.10 &  0.02 &  9.10 &  0.03 &  9.14 &  0.02 &  9.15 &  0.05 &  9.16 &  0.04 &  9.18 &  0.05 &  8.98 &  0.03 \\
76 & G306.5768+00.2057 & B 1 IA    & 10.26 & 10.95 &  8.08 &  0.02 &  7.80 &  0.03 &  7.64 &  0.02 &  7.47 &  0.04 &  7.48 &  0.04 &  7.42 &  0.03 &  7.32 &  0.02 \\
77 & G307.0512-00.0654 & O9/B1 (I) &  7.67 &  7.74 &  7.22 &  0.02 &  6.99 &  0.04 &  6.72 &  0.03 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.68 &  0.03 &  5.37 &  0.02 \\
78 & G307.1450+00.4571 & B2/5 (VN) &  9.56 &  9.64 &  9.28 &  0.02 &  9.26 &  0.02 &  9.21 &  0.02 &  9.13 &  0.04 &  9.14 &  0.06 &  8.99 &  0.05 &  8.87 &  0.04 \\
79 & G307.3751+00.1215 & B0/1 (III &  9.51 &  9.61 &  9.20 &  0.02 &  9.19 &  0.02 &  9.18 &  0.02 &  9.23 &  0.04 &  9.34 &  0.06 &  9.23 &  0.04 &  9.07 &  0.05 \\
80 & G307.5174-00.5324 & B0/1 (III &  7.50 &  7.53 &  7.29 &  0.03 &  7.30 &  0.05 &  7.25 &  0.02 &  7.21 &  0.03 &  7.32 &  0.03 &  7.24 &  0.03 &  7.17 &  0.02 \\
81 & G307.5320+00.4378 & WC        & 10.73 & 11.15 &  8.74 &  0.03 &  7.91 &  0.03 &  6.84 &  0.03 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  4.96 &  0.02 &  4.62 &  0.03 \\
82 & G307.5734+00.7625 & B8 III    & 10.00 & 10.02 &  9.57 &  0.03 &  9.48 &  0.03 &  9.32 &  0.02 &  9.15 &  0.04 &  9.10 &  0.06 &  8.77 &  0.04 &  8.40 &  0.03 \\
83 & G307.7959+00.1568 & WN        & 10.50 & 10.86 &  8.77 &  0.03 &  8.49 &  0.06 &  8.01 &  0.02 &  7.77 &  0.03 &  7.49 &  0.06 &  7.34 &  0.04 &  6.88 &  0.03 \\
84 & G307.8593+00.0448 & O8F       &  9.31 &  9.66 &  7.87 &  0.02 &  7.69 &  0.04 &  7.58 &  0.02 &  7.43 &  0.04 &  7.51 &  0.05 &  7.45 &  0.04 &  7.31 &  0.03 \\
85 & G308.2587+00.3399 & B 3 V     & 10.84 & 11.05 & 10.40 &  0.02 & 10.37 &  0.02 & 10.34 &  0.02 & 10.22 &  0.05 & 10.27 &  0.05 & 10.31 &  0.06 &  9.79 &  0.06 \\
86 & G309.1551-00.7193 & B         &  7.92 &  8.00 &  7.35 &  0.03 &  7.18 &  0.03 &  6.95 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.11 &  0.03 &  5.77 &  0.04 \\
87 & G309.9125-00.6853 & O/BE      &  8.00 &  8.06 &  7.22 &  0.03 &  7.13 &  0.04 &  6.93 &  0.03 & \nodata \tablenotemark{a} & \nodata &  6.64 &  0.10 &  6.35 &  0.03 &  5.99 &  0.03 \\
88 & G311.3308-00.9293 & O/BE      &  9.40 &  9.67 &  8.78 &  0.02 &  8.60 &  0.04 &  8.38 &  0.03 &  7.68 &  0.04 &  7.47 &  0.04 &  7.22 &  0.04 &  6.91 &  0.02 \\
89 & G311.3480-00.8498 & O/BE      &  9.03 &  9.29 &  7.89 &  0.02 &  7.68 &  0.04 &  7.40 &  0.04 & \nodata \tablenotemark{a} & \nodata &  6.82 &  0.05 &  6.57 &  0.03 &  6.23 &  0.04 \\
90 & G313.2647+00.3411 & O9/B0 (VN &  9.08 &  9.26 &  8.49 &  0.02 &  8.44 &  0.03 &  8.41 &  0.02 &  8.18 &  0.04 &  8.35 &  0.06 &  8.32 &  0.03 &  8.17 &  0.03 \\
91 & G313.4496-00.0347 & O9.5 V    &  7.99 &  8.17 &  7.34 &  0.03 &  7.31 &  0.04 &  7.27 &  0.02 &  7.27 &  0.04 &  7.32 &  0.05 &  7.24 &  0.04 &  7.13 &  0.03 \\
92 & G313.5404+00.1371 & O9/9.5    &  8.40 &  8.79 &  7.10 &  0.02 &  6.99 &  0.05 &  6.86 &  0.02 & \nodata \tablenotemark{a} & \nodata &  6.78 &  0.06 &  6.63 &  0.03 &  6.45 &  0.04 \\
93 & G313.9455-00.4707 & B3/5      &  9.47 &  9.67 &  9.00 &  0.03 &  8.97 &  0.02 &  8.90 &  0.02 &  8.33 &  0.04 &  8.28 &  0.04 &  8.05 &  0.03 &  7.73 &  0.03 \\
94 & G315.2130-00.6438 & B1/2 VNE  &  7.61 &  7.69 &  7.06 &  0.02 &  6.93 &  0.03 &  6.66 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.89 &  0.04 &  5.61 &  0.03 \\
95 & G316.1548+00.1213 & B3 VNE    &  9.13 &  9.26 &  8.50 &  0.02 &  8.45 &  0.04 &  8.34 &  0.03 &  8.20 &  0.04 &  8.12 &  0.06 &  7.97 &  0.04 &  7.65 &  0.03 \\
96 & G316.4591-00.3255 & B 3 IAB   & 10.88 & 11.12 &  9.61 &  0.03 &  9.42 &  0.02 &  9.19 &  0.03 &  8.87 &  0.05 &  8.77 &  0.06 &  8.61 &  0.04 &  8.16 &  0.04 \\
97 & G316.6434-00.7151 & B9/A0 II/ & 10.73 & 10.91 & 10.12 &  0.02 & 10.01 &  0.02 & 10.01 &  0.02 & 10.01 &  0.04 & 10.01 &  0.04 &  9.97 &  0.05 &  9.75 &  0.06 \\
98 & G316.7608+00.0224 & O 6       & 10.75 & 11.44 &  9.23 &  0.03 &  9.04 &  0.02 &  8.94 &  0.02 &  8.86 &  0.05 &  8.81 &  0.06 &  8.75 &  0.04 &  8.43 &  0.04 \\
99 & G317.2161-00.7686 & BE        & 10.10 & 10.65 &  7.94 &  0.03 &  7.62 &  0.05 &  7.28 &  0.03 & \nodata \tablenotemark{a} & \nodata &  6.58 &  0.05 &  6.28 &  0.04 &  5.86 &  0.03 \\
100 & G320.7229+00.2569 & O 9.5IA   & 10.63 & 11.45 &  7.65 &  0.03 &  7.35 &  0.02 &  7.12 &  0.02 & \nodata \tablenotemark{a} & \nodata &  6.94 &  0.05 &  6.74 &  0.04 &  6.64 &  0.03 \\
101 & G321.1836+00.5562 & B 1 IA    & 10.56 & 11.88 &  6.50 &  0.02 &  6.07 &  0.03 &  5.77 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.46 &  0.04 &  5.33 &  0.02 \\
102 & G321.5613+00.5656 & B8 III/IV &  9.75 &  9.93 &  9.23 &  0.02 &  9.13 &  0.02 &  9.09 &  0.02 &  9.05 &  0.04 &  9.06 &  0.05 &  8.93 &  0.04 &  8.68 &  0.04 \\
103 & G323.8402-00.9095 & B7 III    &  8.61 &  8.80 &  7.75 &  0.03 &  7.70 &  0.05 &  7.60 &  0.03 & \nodata \tablenotemark{a} & \nodata &  7.44 &  0.04 &  7.27 &  0.03 &  7.03 &  0.02 \\
104 & G324.6947-00.0606 & A0 III/IV &  9.92 & 10.05 &  9.38 &  0.03 &  9.33 &  0.03 &  9.24 &  0.02 &  9.20 &  0.03 &  9.26 &  0.04 &  9.16 &  0.03 &  8.97 &  0.04 \\
105 & G325.5031-00.3089 & A0 III/IV & 10.28 & 10.51 &  9.37 &  0.03 &  9.21 &  0.02 &  9.18 &  0.02 &  9.09 &  0.04 &  9.17 &  0.05 &  9.06 &  0.05 &  8.91 &  0.06 \\
106 & G326.2445+00.2388 & B 3 IV    & 10.47 & 10.77 &  8.99 &  0.03 &  8.89 &  0.05 &  8.74 &  0.02 & \nodata & \nodata & \nodata & \nodata &  8.29 &  0.05 &  8.13 &  0.04 \\
107 & G326.3079+00.7435 & O 4 III   & 11.40 & 12.61 &  7.47 &  0.03 &  7.07 &  0.03 &  6.86 &  0.02 & \nodata \tablenotemark{a} & \nodata &  6.68 &  0.04 &  6.59 &  0.04 &  6.43 &  0.02 \\
108 & G326.9420-00.0095 & B2/3 VNNE &  7.91 &  7.87 &  7.81 &  0.02 &  7.76 &  0.06 &  7.60 &  0.02 &  7.19 &  0.05 &  7.16 &  0.05 &  6.93 &  0.05 &  6.66 &  0.04 \\
109 & G327.8989-00.2804 & B 1 IB    &  9.34 &  9.75 &  7.91 &  0.02 &  7.80 &  0.04 &  7.73 &  0.02 &  7.62 &  0.04 &  7.73 &  0.03 &  7.64 &  0.04 &  7.57 &  0.03 \\
110 & G327.9524-00.7556 & B1 IA/IAB &  8.06 &  8.52 &  6.59 &  0.02 &  6.41 &  0.03 &  6.32 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.22 &  0.04 &  6.05 &  0.03 \\
111 & G329.3866+00.0615 & B8 III    &  9.70 &  9.90 &  8.94 &  0.03 &  8.85 &  0.03 &  8.74 &  0.02 &  8.52 &  0.05 &  8.52 &  0.07 &  8.43 &  0.04 &  8.14 &  0.03 \\
112 & G330.8138-00.1170 & B2 (IB)NE &  9.53 &  9.81 &  8.56 &  0.02 &  8.46 &  0.04 &  8.46 &  0.03 &  8.13 &  0.04 &  8.19 &  0.06 &  8.12 &  0.04 &  7.89 &  0.03 \\
113 & G331.0318-00.1870 & B5/7 (V)N &  9.94 &  9.97 &  9.50 &  0.02 &  9.43 &  0.03 &  9.40 &  0.02 &  9.31 &  0.04 &  9.44 &  0.06 &  9.36 &  0.08 &  8.93 &  0.14 \\
114 & G331.3526-00.9401 & B 0.5IA   & 10.54 & 11.38 &  8.41 &  0.03 &  8.19 &  0.04 &  8.02 &  0.03 &  7.84 &  0.04 &  7.83 &  0.06 &  7.75 &  0.05 &  7.68 &  0.03 \\
115 & G331.6345-00.9777 & B 0.5IB   & 10.05 & 10.79 &  8.13 &  0.02 &  7.92 &  0.02 &  7.81 &  0.02 &  7.64 &  0.04 &  7.68 &  0.06 &  7.60 &  0.04 &  7.54 &  0.03 \\
116 & G331.6984-00.9605 & B 1 I     & 10.08 & 10.90 &  7.87 &  0.03 &  7.64 &  0.03 &  7.49 &  0.03 &  7.33 &  0.04 &  7.36 &  0.04 &  7.26 &  0.03 &  7.21 &  0.03 \\
117 & G332.2253-00.0986 & B         &  9.79 &  9.99 &  8.85 &  0.02 &  8.80 &  0.03 &  8.79 &  0.02 &  8.77 &  0.03 &  8.78 &  0.04 &  8.68 &  0.06 &  8.55 &  0.08 \\
118 & G332.5918+00.0038 & B (I)     & 10.48 & 10.71 &  9.64 &  0.02 &  9.50 &  0.02 &  9.48 &  0.02 &  9.36 &  0.04 &  9.49 &  0.05 &  9.41 &  0.06 &  9.32 &  0.05 \\
119 & G332.7690+00.8861 & B7 III    &  8.67 &  8.80 &  8.03 &  0.03 &  8.05 &  0.03 &  7.95 &  0.03 &  7.85 &  0.03 &  7.92 &  0.04 &  7.85 &  0.03 &  7.70 &  0.03 \\
120 & G333.6850+00.6730 & B2 VNE    &  7.61 &  7.66 &  7.15 &  0.02 &  7.09 &  0.04 &  6.93 &  0.03 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.04 &  0.04 &  5.74 &  0.03 \\
121 & G333.7353+00.6342 & B5/7 (VN) &  7.30 &  7.32 &  7.05 &  0.02 &  7.03 &  0.04 &  6.92 &  0.03 & \nodata \tablenotemark{a} & \nodata &  6.72 &  0.04 &  6.55 &  0.04 &  6.23 &  0.03 \\
122 & G334.4262-00.1817 & B 0 IA    & 10.02 & 10.68 &  8.01 &  0.02 &  7.78 &  0.04 &  7.66 &  0.02 &  7.54 &  0.09 &  7.59 &  0.06 &  7.46 &  0.05 &  7.43 &  0.03 \\
123 & G336.3661-00.2181 & O6F       &  6.83 &  7.06 &  5.87 &  0.02 &  5.74 &  0.03 &  5.64 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.34 &  0.04 &  5.25 &  0.03 \\
124 & G336.7700-00.8225 & B2/3 VNNE &  9.02 &  9.11 &  8.92 &  0.03 &  8.85 &  0.02 &  8.72 &  0.02 &  8.38 &  0.04 &  8.28 &  0.05 &  8.11 &  0.05 &  7.63 &  0.02 \\
125 & G337.2680+00.4366 & B9/A0 IAB &  7.49 &  7.86 &  6.10 &  0.03 &  5.92 &  0.03 &  5.77 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.60 &  0.02 &  5.59 &  0.03 \\
126 & G338.1284-00.5392 & B2 (I)N   &  8.73 &  8.85 &  8.13 &  0.02 &  8.01 &  0.02 &  7.81 &  0.02 &  7.36 &  0.02 &  7.27 &  0.04 &  7.06 &  0.02 &  6.83 &  0.02 \\
127 & G338.3332-00.4985 & B 3 IV    & 10.60 & 10.92 &  9.48 &  0.02 &  9.38 &  0.02 &  9.28 &  0.02 &  8.96 &  0.03 &  8.94 &  0.04 &  8.90 &  0.05 &  8.66 &  0.03 \\
128 & G338.6076-00.3140 & B1/2NE    &  9.03 &  9.19 &  8.05 &  0.02 &  7.92 &  0.04 &  7.62 &  0.02 &  7.08 &  0.05 & \nodata \tablenotemark{a} & \nodata &  6.58 &  0.05 &  6.31 &  0.04 \\
129 & G338.9943-00.5927 & A0 II     &  8.46 &  8.86 &  7.01 &  0.02 &  6.82 &  0.02 &  6.75 &  0.02 &  7.03 &  0.11 &  6.62 &  0.05 &  6.68 &  0.03 &  6.57 &  0.03 \\
130 & G339.5071-00.4100 & O9.5 IAB  &  8.86 &  9.37 &  7.28 &  0.02 &  7.17 &  0.04 &  7.02 &  0.02 & \nodata \tablenotemark{a} & \nodata &  6.79 &  0.04 &  6.86 &  0.04 &  6.74 &  0.02 \\
131 & G341.1134-00.9408 & O5/6FE    &  8.26 &  8.68 &  6.76 &  0.02 &  6.62 &  0.03 &  6.47 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.03 &  0.03 &  5.77 &  0.02 \\
132 & G343.0383-00.5193 & B3 II/III &  8.15 &  8.31 &  7.61 &  0.02 &  7.54 &  0.05 &  7.47 &  0.02 &  7.44 &  0.04 &  7.40 &  0.06 &  7.30 &  0.04 &  7.16 &  0.03 \\
133 & G343.3618+00.8883 & B0 IB/II  &  6.38 &  6.69 & \nodata & \nodata &  5.22 &  0.05 &  5.06 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  4.93 &  0.04 &  4.80 &  0.02 \\
134 & G343.8034-00.0300 & O/BE      &  9.15 &  9.58 &  7.45 &  0.03 &  7.09 &  0.04 &  6.73 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  5.67 &  0.04 &  5.29 &  0.02 \\
135 & G347.8578+00.7375 & B(2)NE    &  9.19 &  9.51 &  7.82 &  0.02 &  7.59 &  0.03 &  7.27 &  0.03 & \nodata \tablenotemark{a} & \nodata &  6.64 &  0.06 &  6.44 &  0.03 &  6.04 &  0.03 \\
136 & G348.7274-00.7957 & O F       & 11.91 & 12.75 &  7.64 &  0.02 &  7.21 &  0.02 &  6.90 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.39 &  0.04 &  6.21 &  0.03 \\
137 & G349.0551-00.9834 & B2NE      &  8.77 &  8.90 &  8.03 &  0.02 &  7.85 &  0.02 &  7.66 &  0.03 &  7.15 &  0.05 &  6.98 &  0.05 &  6.77 &  0.04 &  6.34 &  0.04 \\
138 & G349.4258-00.3805 & B2 (V)NE  &  7.90 &  8.03 &  7.11 &  0.02 &  7.01 &  0.02 &  6.79 &  0.02 & \nodata \tablenotemark{a} & \nodata & \nodata \tablenotemark{a} & \nodata &  6.05 &  0.04 &  5.66 &  0.04 \\
139 & G349.6027-00.8926 & B 0.5IIIN & 11.20 & 11.81 &  9.14 &  0.02 &  8.80 &  0.02 &  8.48 &  0.02 &  8.36 &  0.04 &  8.11 &  0.05 &  7.88 &  0.05 &  7.39 &  0.03 \\

\enddata
\tablecomments{(1) Table \#; (2) GLIMPSE ID \#; (3) Spectral Type from
Tycho-2 Spectral Catalog; (4) V magnitude;
(5) B magnitude; (6) 2MASS J  magnitude;
(7) 1$\sigma$ uncertainty for J; (8) 2MASS H magnitude; (9) $1\sigma$ uncertainty for
H; (10) 2MASS K magnitude; (11) $1\sigma$ uncertainty for K;
(12) [3.6] magnitude; (13) $1\sigma$ uncertainty for [3.6];
(14) [4.5] magnitude; (15) $1\sigma$ uncertainty for [4.5]; 
(16) [5.8] magnitude; (17) $1\sigma$ uncertainty for [5.8];
(18) [8.0] magnitude; (19) $1\sigma$ uncertainty for [8.0]}
\tablenotetext{a}{Saturated band not non-detection}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccccccc}
\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.01in}
\tablewidth{8.0in}
\tablecaption{Photometric Parameters for Main-Sequence Stars B8 or later with Mid-IR Excesses From MSX}
\tablehead{
\colhead{Table \# } &
\colhead{ID} &
\colhead{Spec.} &
\colhead{V} &
\colhead{B} &
\colhead{J} &
\colhead{[J]$\sigma$} &
\colhead{H} &
\colhead{[H]$\sigma$} &
\colhead{K} &
\colhead{[K]$\sigma$} &
\colhead{MSX A} &
\colhead{$\sigma$ A} &
\colhead{MSX C} &
\colhead{$\sigma$ C} &
\colhead{MSX D} &
\colhead{$\sigma$ D} &
\colhead{MSX E} &
\colhead{$\sigma$ E} \\
\colhead{\ } &
\colhead{} &
\colhead{} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[\%]} &
\colhead{[mag]} &
\colhead{[\%]} &
\colhead{[mag]} &
\colhead{[\%]} &
\colhead{[mag]} &
\colhead{[\%]} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)}  }
\startdata
1 & G007.2369+01.4894 &              A1 V  &  6.88 &  6.97 &  6.20 &  0.02 &  5.53 &  0.04 &  4.78 &  0.02 &  1.55 &  4.10 &  0.66 &  5.00 &  0.50 &  6.10 & -0.59 &  6.00 \\
2 & G008.3752-03.6697 &              F3 V  &  9.15 &  9.79 &  7.32 &  0.02 &  6.93 &  0.03 &  6.40 &  0.02 &  3.31 &  4.10 &  2.40 &  5.60 &  2.26 &  6.50 &  1.93 &  8.50 \\
3 & G009.4973+05.2441 &              A7 V  &  7.60 &  7.86 &  6.76 &  0.02 &  6.60 &  0.03 &  6.54 &  0.02 &  5.96 &  6.30 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
4 & G025.6122+01.3020 &              B9 V  &  6.36 &  6.39 &  6.21 &  0.02 &  6.18 &  0.04 &  6.16 &  0.02 &  5.74 &  4.90 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
5 & G040.9995-00.0423 &              F5 V  &  7.22 &  7.56 &  6.47 &  0.02 &  6.36 &  0.02 &  6.30 &  0.02 &  5.82 &  4.90 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
6 & G042.0859-71.0408 &              A9 V  &  8.44 &  8.72 &  7.43 &  0.02 &  7.30 &  0.02 &  7.25 &  0.03 &  6.51 &  7.70 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
7 & G054.5163+02.4470 &             K1 IV  &  7.32 &  8.49 &  5.10 &  0.02 &  4.53 &  0.04 &  6.51 &  0.05 &  4.33 &  4.20 &  3.21 & 46.20 &  \nodata & \nodata &  \nodata & \nodata \\
8 & G056.7848+00.8671 &              G8 V  &  9.34 & 10.76 &  6.76 &  0.03 &  6.12 &  0.02 &  5.96 &  0.02 &  5.09 &  4.40 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
9 & G082.2118-02.7185 &           B8 V:NN  &  6.68 &  6.60 &  6.69 &  0.02 &  6.73 &  0.02 &  6.70 &  0.02 &  5.86 &  4.90 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
10 & G201.9029-01.9739 &             B8 VN  &  6.20 &  6.15 &  6.32 &  0.02 &  6.34 &  0.05 &  6.31 &  0.02 &  5.84 &  5.30 &  \nodata & \nodata &  \nodata & \nodata &  0.52 & 30.40 \\
11 & G229.4514+01.0145 &             B9 IV  &  6.82 &  6.84 &  6.44 &  0.02 &  6.10 &  0.06 &  5.44 &  0.02 &  2.59 &  4.10 &  1.84 &  5.20 &  1.93 &  6.30 &  1.46 &  7.10 \\
12 & G257.6236+00.2459 &             A0 IV  &  8.61 &  8.62 &  8.43 &  0.02 &  8.28 &  0.04 &  7.91 &  0.02 &  3.91 &  4.10 &  2.96 &  6.10 &  2.56 &  6.50 &  1.31 &  6.60 \\
13 & G265.5536-03.9951 &            A5/7 V  &  7.79 &  8.06 &  7.11 &  0.03 &  6.96 &  0.03 &  6.92 &  0.02 &  6.36 &  7.70 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
14 & G269.5873-05.8882 &              G0 V  &  8.84 &  9.52 &  7.24 &  0.02 &  6.87 &  0.02 &  6.76 &  0.02 &  6.11 &  4.90 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
15 & G285.8890+01.2948 &             G8 IV  &  8.15 &  8.92 &  6.53 &  0.02 &  6.12 &  0.03 &  6.01 &  0.02 &  5.42 &  4.70 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
16 & G294.1242+01.4656 &           B9/A0 V  &  9.32 &  9.49 &  8.64 &  0.02 &  8.22 &  0.05 &  7.47 &  0.03 &  3.46 &  4.10 &  2.53 &  5.70 &  2.13 &  6.40 &  1.29 &  6.90 \\
17 & G295.3770-02.6380 &              G2 V  &  8.18 &  8.75 &  6.98 &  0.02 &  6.71 &  0.03 &  6.62 &  0.02 &  6.15 &  6.20 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
18 & G347.3777+04.2010 &              F5 V  &  9.29 &  9.97 &  7.68 &  0.03 &  7.06 &  0.03 &  6.50 &  0.02 &  3.67 &  4.20 &  3.01 &  7.90 &  2.71 &  7.70 &  1.02 &  7.10 \\
19 & G348.5129-00.1121 &              G0 V  &  6.06 &  6.59 &  4.91 &  0.02 &  4.64 &  0.02 &  4.55 &  0.02 &  3.85 &  4.10 &  2.54 &  5.50 &  1.64 &  6.10 &  1.15 &  6.40 \\
\enddata
\tablecomments{ (1) Table \#; (2) MSX ID \#; (3) Spectral Type from
Tycho-2 Spectral Catalog; (4) V magnitude;
(5) B magnitude; (6) 2MASS J  magnitude;
(7) 1$\sigma$ uncertainty for J; (8) 2MASS H magnitude; (9) $1\sigma$ uncertainty for
H; (10) 2MASS K magnitude; (11) $1\sigma$ uncertainty for K;
(12) MSX A Band magnitude using zero-points from Cohen \etal\ (2000); (13) $1\sigma$ \% Flux Density uncertainty for MSX A;
(14) MSX C Band magnitude; (15) $1\sigma$ \% Flux Density uncertainty for MSX C; 
(16) MSX D Band magnitude; (17) $1\sigma$ \% Flux Density uncertainty for MSX D;
(18) MSX E Band magnitude; (19) $1\sigma$ \% Flux Density uncertainty for MSX E}
\end{deluxetable}

\begin{deluxetable}{ccccccccccccccccccc}
\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.01in}
\tablewidth{8.0in}
\tablecaption{Photometric Parameters for Main-Sequence Stars Earlier than B8 with Mid-IR Excesses From MSX}
\tablehead{
\colhead{Table \# } &
\colhead{ID} &
\colhead{Spec.} &
\colhead{V} &
\colhead{B} &
\colhead{J} &
\colhead{[J]$\sigma$} &
\colhead{H} &
\colhead{[H]$\sigma$} &
\colhead{K} &
\colhead{[K]$\sigma$} &
\colhead{MSX A} &
\colhead{$\sigma$ A} &
\colhead{MSX C} &
\colhead{$\sigma$ C} &
\colhead{MSX D} &
\colhead{$\sigma$ D} &
\colhead{MSX E} &
\colhead{$\sigma$ E} \\
\colhead{\ } &
\colhead{} &
\colhead{} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[\%]} &
\colhead{[mag]} &
\colhead{[\%]} &
\colhead{[mag]} &
\colhead{[\%]} &
\colhead{[mag]} &
\colhead{[\%]} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} &
\colhead{(14)} &
\colhead{(15)} &
\colhead{(16)} &
\colhead{(17)} &
\colhead{(18)} &
\colhead{(19)}  }
\startdata
1 & G058.7278-00.4506 &          B2 V:NNE  & 10.07 & 10.39 &  8.90 &  0.02 &  8.78 &  0.02 &  8.49 &  0.02 &  6.93 &  7.50 &  3.43 & 53.90 &  \nodata & \nodata &  \nodata & \nodata \\
2 & G059.7235-02.0661 &            B3) IV  &  4.85 &  4.71 &  5.39 &  0.24 &  5.05 &  0.02 &  4.95 &  0.02 &  4.66 &  4.30 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
3 & G065.5291-04.0730 &           B7 V(E)  &  5.88 &  5.78 &  5.97 &  0.02 &  6.05 &  0.02 &  6.00 &  0.02 &  5.40 &  4.60 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
4 & G071.0310-01.6810 &         B1 V:PNNE  &  7.18 &  7.24 &  6.62 &  0.02 &  6.53 &  0.02 &  6.36 &  0.02 &  5.45 &  4.70 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
5 & G073.0727+03.7595 &              B3 V  &  5.11 &  4.98 &  5.41 &  0.03 &  5.48 &  0.02 &  5.49 &  0.03 &  4.60 &  4.30 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
6 & G073.9148+02.0441 &              B3 V  &  4.89 &  4.76 &  5.07 &  0.04 &  5.16 &  0.02 &  5.04 &  0.02 &  4.01 &  4.20 &  3.70 &  9.50 &  3.67 & 10.10 &  \nodata & \nodata \\
7 & G074.2184+01.1861 &            B0 IV)  &  8.43 &  8.73 &  7.18 &  0.03 &  7.05 &  0.02 &  6.76 &  0.02 &  5.73 &  4.90 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
8 & G074.8713+00.9892 &             B5 IV  &  6.43 &  6.34 &  6.51 &  0.02 &  6.55 &  0.01 &  6.57 &  0.02 &  6.10 &  5.40 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
9 & G088.0296+00.9707 &             09 V)  &  4.73 &  4.64 &  4.66 &  0.27 &  4.46 &  0.08 &  4.34 &  0.34 &  3.57 &  4.10 &  3.49 &  6.30 &  3.02 &  6.60 &  \nodata & \nodata \\
10 & G089.2686-04.9218 &        B2 V:NN(E)  &  7.62 &  7.58 &  7.65 &  0.02 &  7.64 &  0.02 &  7.52 &  0.02 &  6.06 &  6.70 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
11 & G096.3764+03.5507 &             B1 VE  &  7.63 &  8.09 &  6.21 &  0.03 &  5.96 &  0.03 &  5.63 &  0.01 &  4.56 &  4.20 &  \nodata & \nodata &  3.28 & 45.00 &  \nodata & \nodata \\
12 & G099.5298+04.3982 &           B2 VNNE  &  8.61 &  8.96 &  7.54 &  0.02 &  7.48 &  0.02 &  7.28 &  0.02 &  6.03 &  6.60 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
13 & G101.0774+01.2676 &            B6 V:N  &  8.34 &  8.54 &  7.45 &  0.03 &  7.12 &  0.03 &  6.46 &  0.02 &  3.89 &  4.10 &  3.37 &  7.50 &  3.61 &  9.40 &  \nodata & \nodata \\
14 & G103.1147+04.2269 &              B1 V  &  7.71 &  7.95 &  6.85 &  0.04 &  6.71 &  0.06 &  6.49 &  0.02 &  5.95 &  5.70 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
15 & G104.5663+01.2800 &            O 9.5V  &  9.79 & 10.25 &  8.13 &  0.02 &  7.98 &  0.03 &  7.93 &  0.02 &  6.83 &  8.30 &  3.13 & 40.50 &  \nodata & \nodata &  \nodata & \nodata \\
16 & G126.6762+00.1946 &          B1:PE V)  & 10.69 & 11.43 &  8.43 &  0.02 &  8.13 &  0.02 &  7.81 &  0.02 &  6.45 &  6.10 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
17 & G131.0706-02.5786 &           B 2 VNE  &  7.04 &  7.06 &  6.46 &  0.02 &  6.33 &  0.05 &  6.14 &  0.03 &  5.44 &  5.10 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
18 & G145.2365-00.3173 &            B2 VNE  &  7.77 &  8.16 &  6.41 &  0.02 &  6.29 &  0.03 &  6.04 &  0.02 &  5.18 &  4.40 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
19 & G148.3253-01.3348 &             B1 IV  &  7.02 &  7.25 &  6.16 &  0.02 &  6.11 &  0.03 &  6.00 &  0.02 &  5.50 &  4.60 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
20 & G162.4782+01.5076 &              B5 V  &  9.42 &  9.96 &  7.60 &  0.03 &  7.48 &  0.02 &  7.33 &  0.02 &  5.56 &  4.70 &  \nodata & \nodata &  3.38 &  8.40 &  \nodata & \nodata \\
21 & G166.9465+00.6744 &           B2 V:PE  &  7.39 &  7.37 &  7.44 &  0.02 &  7.46 &  0.02 &  7.48 &  0.02 &  6.29 &  5.70 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
22 & G169.1413-01.7258 &             B1 VE  &  8.16 &  8.35 &  7.69 &  0.02 &  7.66 &  0.02 &  7.53 &  0.02 &  5.92 &  5.50 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
23 & G173.6026+02.7946 &           O9.5 V)  & 10.73 & 11.55 &  8.38 &  0.03 &  8.12 &  0.02 &  7.95 &  0.02 &  3.94 &  4.20 &  1.91 &  5.50 &  1.00 &  6.20 & \nodata &  \nodata \\
24 & G182.9879+00.1386 &              B3 V  &  8.11 &  8.17 &  7.59 &  0.02 &  7.58 &  0.06 &  7.26 &  0.02 &  6.01 &  5.40 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
25 & G190.9986-00.7868 &            B1 V:E  &  9.37 &  9.84 &  7.90 &  0.02 &  7.64 &  0.02 &  7.33 &  0.02 &  6.20 &  5.80 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
26 & G194.0070-00.5432 &        B0,5 V:NNE  &  9.26 &  9.59 &  8.39 &  0.02 &  8.33 &  0.03 &  8.19 &  0.02 &  6.28 &  6.00 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
27 & G196.3370+00.8012 &              B2 V  &  8.06 &  8.25 &  7.33 &  0.03 &  7.25 &  0.03 &  7.06 &  0.02 &  5.96 &  5.20 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
28 & G208.4408+02.3883 &             B2 VE  &  6.92 &  6.93 &  6.62 &  0.02 &  6.53 &  0.04 &  6.29 &  0.03 &  4.95 &  4.60 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
29 & G230.9053+03.0158 &         B2/3 V(N)  &  5.64 &  5.58 &  5.51 &  0.02 &  5.49 &  0.06 &  5.20 &  0.02 &  3.89 &  4.20 &  3.21 & 41.10 &  \nodata & \nodata &  \nodata & \nodata \\
30 & G231.0873-00.2140 &            B2 VNE  &  5.20 &  5.16 &  5.42 &  0.02 &  5.46 &  0.04 &  5.42 &  0.03 &  4.43 &  4.20 &  3.73 &  8.50 &  3.55 &  8.50 &  \nodata & \nodata \\
31 & G231.3558+00.5087 &           B2 V)NE  &  8.51 &  8.62 &  7.87 &  0.03 &  7.80 &  0.04 &  7.54 &  0.03 &  6.40 &  6.30 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
32 & G234.8252+02.9293 &          B3 V)NNE  &  8.39 &  8.44 &  7.74 &  0.03 &  7.45 &  0.05 &  6.89 &  0.02 &  4.95 &  4.60 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
33 & G254.5364-02.6343 &              B3 V  &  6.33 &  6.28 &  6.20 &  0.02 &  6.17 &  0.03 &  6.05 &  0.02 &  5.34 &  4.90 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
34 & G259.7707+24.1382 &              B5 V  &  6.13 &  6.04 &  6.32 &  0.02 &  6.35 &  0.03 &  6.23 &  0.02 &  5.02 &  4.20 &  4.53 & 10.70 &  \nodata & \nodata &  \nodata & \nodata \\
35 & G277.3806-00.4361 &           B3/5 VE  &  7.97 &  8.01 &  7.61 &  0.02 &  7.53 &  0.05 &  7.33 &  0.04 &  6.18 &  5.20 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
36 & G306.6155-03.6706 &            B1 VPE  &  9.18 &  9.32 &  8.72 &  0.02 &  8.52 &  0.03 &  8.29 &  0.02 &  6.65 &  7.60 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
37 & G314.1251+03.9597 &            B5 VNE  &  5.03 &  4.95 &  5.03 &  0.02 &  4.99 &  0.02 &  4.77 &  0.02 &  3.73 &  4.10 &  2.92 &  6.70 &  2.86 &  7.50 &  \nodata & \nodata \\
38 & G315.2129-00.6435 &          B1/2 VNE  &  7.60 &  7.68 &  7.06 &  0.02 &  6.93 &  0.03 &  6.66 &  0.02 &  5.58 &  4.50 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
39 & G328.0995+01.9428 &           B5/7 IV  &  7.06 &  7.02 &  6.96 &  0.03 &  6.95 &  0.03 &  6.86 &  0.02 &  5.58 &  4.80 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
40 & G331.4496-01.8383 &           B5 IV/V  &  8.01 &  8.07 &  7.08 &  0.02 &  6.70 &  0.05 &  6.44 &  0.03 &  5.85 &  5.50 &  3.78 & 11.30 &  \nodata & \nodata &  \nodata & \nodata \\
41 & G333.7354+00.6343 &         B5/7 (VN)  &  7.29 &  7.32 &  7.05 &  0.02 &  7.03 &  0.04 &  6.92 &  0.03 &  6.22 &  5.70 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
42 & G334.8738+01.2213 &              B7 V  &  6.49 &  6.45 &  6.58 &  0.02 &  6.64 &  0.04 &  6.62 &  0.03 &  6.19 &  5.90 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
43 & G345.5396-02.3946 &        B2/3 V)NNE  &  6.97 &  7.03 &  6.20 &  0.02 &  6.12 &  0.03 &  5.99 &  0.02 &  4.92 &  4.30 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
44 & G353.6612-01.9231 &            B2 VNE  &  8.26 &  8.60 &  6.80 &  0.02 &  6.60 &  0.03 &  6.34 &  0.03 &  5.11 &  4.50 &  \nodata & \nodata &  \nodata & \nodata &  \nodata & \nodata \\
\enddata
\tablecomments{ (1) Table \#; (2) MSX ID \#; (3) Spectral Type from
Tycho-2 Spectral Catalog; (4) V magnitude;
(5) B magnitude; (6) 2MASS J  magnitude;
(7) 1$\sigma$ uncertainty for J; (8) 2MASS H magnitude; (9) $1\sigma$ uncertainty for
H; (10) 2MASS K magnitude; (11) $1\sigma$ uncertainty for K;
(12) MSX A Band magnitude; (13) $1\sigma$ \% Flux Density uncertainty for MSX A;
(14) MSX C Band magnitude; (15) $1\sigma$ \% Flux Density uncertainty for MSX C; 
(16) MSX D Band magnitude; (17) $1\sigma$ \% Flux Density uncertainty for MSX D;
(18) MSX E Band magnitude; (19) $1\sigma$ \% Flux Density uncertainty for MSX E}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.01in}
\tablewidth{6.0in}
\tablecaption{24 Micron Photometry}
\tablehead{
\colhead{Table \# } &
\colhead{ID} &
\colhead{Spec.} &
\colhead{[24]} &
\colhead{[24]} &
\colhead{$\sigma$ [24]} \\
\colhead{\ } &
\colhead{} &
\colhead{} &
\colhead{[mJy]} &
\colhead{[mag]} &
\colhead{[mJy]} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} }
\startdata
1 & G011.2691+00.4208 & B9 V      &  18.4 & 6.47 & 0.3 & \\
2 & G014.4239--00.7657 & B8        & 71.9 & 4.99 & 13.5 \\
3 & G027.0268+00.7224 & A0 V      &  17.7 & 6.51 & 1.1 \\
4 & G036.8722--00.4112 & B8V        &  21.7 & 6.29 & 0.5 \\
5 & G042.9876+00.4201 & B8V        &   4.7 & 7.95 & 0.2 \\
6 & G047.3677+00.6199 & B8Ve        &  44.6 & 5.51 & 0.8 \\
7 & G047.4523+00.5132 & A0V        &  8.5 & 7.31 & 0.7 \\
8 & G051.6491--00.1182 & A0V        & 17.8 & 6.51 & 2.3 \\
9 & G060.2596--00.5188 & B 8 V     & 71.3 & 5.00 & 16.2 \\
10 & G063.5770--00.3387 & B9V        & 29.3 & 5.97 & 4.0 \\
11 & G064.3921+00.0872 & B8+G        & 5.0 & 7.89 & 0.1 \\
12 & G299.1677--00.3922 & B8        & 7.0 & 7.52 & 0.5 \\
13 & G299.7090--00.9704 & B8/9 IV  & 5.1 & 7.87 & 0.1 \\
14 & G300.0992--00.0627 & A1        & 7.3 & 7.48 & 0.3 \\
15 & G305.1140--00.2353\tablenotemark{a} & B8/9 V   & $<$28.6 & &\\
16 & G305.4232--00.8229 & B6/8 V(E) & 16.7 & 6.58 & 0.7 \\
17 & G307.9784--00.7148 & B8 V(N)   & 21.5 & 6.30 & 0.7 \\
18 & G309.4316--00.3222\tablenotemark{a} & B8 V  & $<$40.4 & & \\
19 & G310.5420+00.4120 & B8 IV(N)   & 5.6 & 7.76 & 0.3 \\
20 & G311.0099+00.4156 & A3 IV     & 149.4 & 4.20 & 4.2 \\
21 & G311.6185+00.2469 & B8/9 IV/V & 8.6 & 7.30 & 1.2 \\
22 & G314.3136--00.6977 & A1 IV     & 22.8 & 6.24 & 0.4 \\
23 & G320.1546--00.7551\tablenotemark{a} & B9.5 IV/V  & $<$4.1 & & \\ 
24 & G321.7868+00.4102 & B8 VN     &  12.6 & 6.88 & 0.3 \\
25 & G322.6930+00.0572 & F7/G0     & 3.7 & 8.21 & 0.3 \\
26 & G339.4392--00.7791\tablenotemark{b} & A0/1 IV/V  &  \nodata & \nodata & \nodata & \nodata & & & & \\
27 & G339.7415--00.1904\tablenotemark{b} & A0     & \nodata & \nodata & \nodata & \nodata & & & & \\
28 & G340.0517+00.6687\tablenotemark{b} & B8        & \nodata & \nodata & \nodata & \nodata & & & & \\
\enddata
\tablecomments{(1) Table \#; (2) GLIMPSE ID \#; (3) Spectral Type from
Tycho-2 Spectral Catalog; (4) [24] flux measurement in mJy;
(5) [24] measurement in magnitudes using 7.14 Jy zero-point ; (6) 1$\sigma$ uncertainty for [24] in magnitudes}
\tablenotetext{a}{3$\sigma$ upper limit}
\tablenotetext{b}{Data has not yet been released for this region of MIPSGAL}

\end{deluxetable}

\begin{deluxetable}{cccccccccccccc}
%\rotate
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.01in}
\tablewidth{7.0in}
\tablecaption{Derived Parameters for Mid-IR
Excess Sources Later than B8 in GLIMPSE and MSX}
\tablehead{
\colhead{Table \# } &
\colhead{ID} &
\colhead{Spec.} &
\colhead{HD \# } &
\colhead{$E(K-[8.0])$} &
\colhead{$\frac{E(K-[8.0])}{\sigma_{(K-[8.0])}}$} &
\colhead{Distance} &
\colhead{$A_{V}$} &
\colhead{Temp} &
\colhead{$\frac{L_{IR}}{L_{*}}$} &
\colhead{T$_{eff}$} &
\colhead{Log g} &
\colhead{R} &
\colhead{Comments} \\
\colhead{\ } &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{[mag]} &
\colhead{} & 
\colhead{[pc]} &
\colhead{[mag]} &
\colhead{[K]} &
\colhead{} &
\colhead{[K]} &
\colhead{} &
\colhead{arcsec} &
\colhead{} \\
\colhead{1} &
\colhead{2} &
\colhead{3} &
\colhead{4} &
\colhead{5} &
\colhead{6} &
\colhead{7} &
\colhead{8} &
\colhead{9} &
\colhead{10} &
\colhead{11} &
\colhead{12} &
\colhead{13} &
\colhead{14} }
\startdata
1 & G007.2369+01.4894 & A1V & 163296 & 2.96 & 64.89 & 63$^{+ 10}_{- 10}$ & 2.09$^{+ 0.01}_{- 1.05}$ & 493$^{+ 4}_{- 5}$ & 0.14$^{+ 0.002}_{- 0.002}$ & 8200 & +4.29 & 0.8 & M,e,p,o,x,c,g \\
2 & G008.3752--03.6697 & F3V & 167905 & 2.82 & 61.82 & 53$^{+ 10}_{- 10}$ & 1.76$^{+ 0.01}_{- 0.01}$ & 566$^{+ 7}_{- 8}$ & 0.20$^{+ 0.004}_{- 0.005}$ & 6440 & +4.34 & 0.6 & M,o,c,g \\\
3 & G011.2691+00.4208 & B9V & 165854 & 0.34 & 4.52 & 278$^{+ 45}_{- 45}$ & 0.52$^{+ 0.06}_{- 0.06}$  & 473$^{+ 13}_{- 14}$ & 0.0010$^{+ 0.0001}_{- 0.0001}$ & 9520 & +4.14 & 0.6 & G,e \\
4 & G014.4239--00.7657 & B8 & 168246 & 0.48 &  4.25 & 1008$^{+ 155}_{- 155}$ & 0.93$^{+ 0.05}_{- 0.06}$ & 191$^{+ 5}_{- 4}$ & 0.013$^{+ 0.001}_{- 0.001}$ & 11900 & +4.04 & 0.6 & G\\
5 & G027.0268+00.7224 & A0V  & 172030 & 0.22 & 3.68 & 208$^{+ 35}_{- 35}$ & 2.22$^{+ 0.13}_{- 0.13}$ & 486$^{+ 17}_{- 19}$ & 0.0014$^{+ 0.0001}_{- 0.0002}$ & 9520 & +4.14 & 0.4 & G,e \\
6 & G036.8722--00.4112 & B8V & \nodata & 0.26 &  4.09 & 323$^{+ 50}_{- 50}$ & 1.24$^{+ 0.07}_{- 0.07}$ & 388$^{+ 11}_{- 10}$ & 0.0013$^{+ 0.0001}_{- 0.0001}$ & 11900 & +4.04 & 0.3 & G\\
7 & G047.3677+00.6199\tablenotemark{a} & B8Ve & 180398 & 0.95 & 15.98 & 318$^{+ 50}_{- 50}$ & 0.55$^{+ 0.07}_{- 0.03}$ & 787$^{+ 20}_{- 16}$ & 0.0034$^{+ 0.0001}_{- 0.0002}$ & 11900 & +4.14 & 0.4 & G,e \\
8 & G047.4523+00.5132 & A0V & 231033 & 0.26 &  4.08 & 438$^{+ 70}_{- 70}$ & 0.98$^{+ 0.06}_{- 0.05}$ & 355$^{+ 8}_{- 8}$ & 0.0012$^{+ 0.0001}_{- 0.0001}$ & 9520 & +4.14 & 0.5 & G\\
9 & G051.6491--00.1182 & A0V & 183035 & 0.20 &  3.21 & 283$^{+ 45}_{- 45}$ & 0.32$^{+ 0.04}_{- 0.05}$ & 360$^{+ 13}_{- 13}$ & 0.00052$^{+ 0.00004}_{- 0.00005}$ & 9520 & +4.14 & 0.5 & G\\
10 & G060.2596--00.5188  & B8V & 334882 & 0.79 &  8.48 & 598$^{+ 90}_{- 90}$ & 0.49$^{+ 0.06}_{- 0.06}$ & 252$^{+ 9}_{- 5}$ & 0.0041$^{+ 0.0003}_{- 0.0004}$ & 11900 & +4.04 & 0.5 & G \\
11 & G063.5770--00.3387\tablenotemark{a} & B9V & 339086 & 0.32 &  5.07 & 463$^{+ 70}_{- 70}$ & 0.87$^{+ 0.06}_{- 0.05}$ & 302$^{+ 2}_{- 3}$ & 0.0020$^{+ 0.0001}_{- 0.0001}$ & 9520 & +4.14 & 0.5 & G\\
12 & G064.3921+00.0872 & B8+G & 333048 & 0.29 &  4.89 & 498$^{+ 75}_{- 75}$ & 1.76$^{+ 0.10}_{- 0.01}$ & 599$^{+ 16}_{- 14}$ & 0.0016$^{+ 0.0001}_{- 0.0002}$ & 11900 & +4.04 & 0.5 & G\\
13 & G229.4514+01.0145 & B9V & 58647 & 2.63 & 57.65 & 88$^{+ 15}_{- 15}$ & 1.39$^{+ 0.01}_{- 0.08}$ & 579$^{+ 4}_{- 5}$ & 0.058$^{+ 0.001}_{- 0.001}$ & 9520 & +4.14 & 1.3 & M,e,o,c,g \\
14 & G257.6236+00.2459  & A0IV & 72106 & 3.83 & 83.96 & 288$^{+ 45}_{- 55}$ & 0.69$^{+ 0.04}_{- 0.03}$ & 404$^{+ 9}_{- 10}$ & 0.12$^{+ 0.002}_{- 0.002}$ & 9520 & +4.14 & 1.5 & M,m,p,o,g \\
15 & G294.1242+01.4656  & B9/A0V & 101412 & 3.75 & 73.81 & 218$^{+ 35}_{- 35}$ & 1.86$^{+ 0.01}_{- 0.01}$ & 433$^{+ 8}_{- 8}$ & 0.27$^{+ 0.004}_{- 0.006}$ & 9520 & +4.14 & 0.2 & M,e,p,o,c,g \\
16 & G299.1677--00.3922 & B8 & \nodata & 0.38 &  5.34 & 593$^{+ 90}_{- 90}$  & 0.62$^{+ 0.07}_{- 0.07}$ & 442$^{+ 26}_{- 14}$ & 0.00082$^{+ 0.00008}_{- 0.00005}$ & 11900 & +4.04 & 0.4 & G\\
17 & G299.7090--00.9704 & B8/9IV & 107609 & 0.20 &  3.08 & 448$^{+ 70}_{- 70}$  & 0.58$^{+ 0.07}_{- 0.06}$ & 432$^{+ 45}_{- 31}$ & 0.00051$^{+ 0.00006}_{- 0.00007}$ & 9520  & +4.14 & 0.5 & G,e \\
18 & G300.0992--00.0627 & A1 & \nodata & 0.53 &  8.18 & 333$^{+ 55}_{- 55}$ & 0.39$^{+ 0.04}_{- 0.05}$ & 501$^{+ 79}_{- 28}$ & 0.0026$^{+ 0.0001}_{- 0.0001}$ & 8200 & +4.29 & 0.4 & G,e \\
19 & G305.4232--00.8229\tablenotemark{a} & B6/8V(E) & 114757 & 0.79 & 12.89 & 483$^{+ 75}_{- 75}$ & 0.98$^{+ 0.06}_{- 0.05}$ & 668$^{+ 41}_{- 34}$ & 0.0037$^{+ 0.0003}_{- 0.0002}$ & 11900  & +4.04 & 0.4 & G,e \\
20 & G307.9784--00.7148 & B8V (N) & 118094 & 0.45 &  6.29 & 333$^{+ 50}_{- 50}$ & 0.46$^{+ 0.06}_{- 0.05}$ & 555$^{+ 22}_{- 19}$  & 0.00087$^{+ 0.00007}_{- 0.00005}$ & 11900 & +4.04 & 0.2 & G,e \\
21 & G310.5420+00.4120 & B8IV(N) & 121195 & 0.28 &  4.18 & 508$^{+ 80}_{- 80}$ & 0.62$^{+ 0.07}_{- 0.04}$ & 442$^{+ 18}_{- 12}$ & 0.00039$^{+ 0.00003}_{- 0.00005}$ & 11900 & +4.04 & 0.3 & G,e \\
22 & G311.0099+00.4156\tablenotemark{a} & A3IV & 121808 & 0.37 &  4.24 & 128$^{+ 20}_{- 20}$ & 0.52$^{+ 0.06}_{- 0.03}$ & 315$^{+ 4}_{- 3}$ & 0.0027$^{+ 0.0001}_{- 0.0003}$ & 8200 & +4.29 & 0.5 & G\\
23 & G311.6185+00.2469  & B8/9 IV/V & 122620 & 0.27 &  3.79 & 578$^{+ 90}_{- 90}$ & 0.55$^{+ 0.07}_{- 0.06}$ & 308$^{+ 11}_{- 7}$ & 0.0012$^{+ 0.0001}_{- 0.0001}$ & 9520  & +4.14 & 0.2 & G\\
24 & G314.3136--00.6977 & A1IV & 126578 & 0.21 &  3.39 & 168$^{+ 30}_{- 30}$ & 0.32$^{+ 0.04}_{- 0.05}$ & 328$^{+ 7}_{- 13}$  & 0.00096$^{+ 0.00006}_{- 0.00006}$ & 8200  & +4.29 & 0.4 & G\\
25 & G321.7868+00.4102 & B8V N & 135354 & 0.80 & 11.96 & 553$^{+ 85}_{- 85}$ & 0.58$^{+ 0.07}_{- 0.06}$ & 583$^{+ 18}_{- 21}$  & 0.0021$^{+ 0.0002}_{- 0.0001}$ & 11900  & +4.04 & 0.3 & G,e \\
26 & G347.3777+04.2010 & F5V & 152404 & 2.56 & 55.03 & 53$^{+ 10}_{- 10}$ & 1.86$^{+ 0.11}_{- 1.86}$ & 487$^{+ 9}_{- 11}$ & 0.13$^{+ 0.02}_{- 0.03}$ & 6440 & +4.34 & 0.3 & M,e,o,c,g \\
27 & G305.1140--00.2353 & B8/9V & 114277 & 0.19 &  3.06 & 458$^{+ 70}_{- 70}$ & 1.10$^{+ 0.07}_{- 0.06}$ & \nodata & \nodata & 9520  & +4.14 & 0.4 & G\\
28 & G309.4316--00.3222 & B8V & 119940 & 0.29 &  3.74 & 763$^{+ 115}_{- 115}$ & 0.58$^{+ 0.07}_{- 0.06}$ & \nodata & \nodata & 11900  & +4.04 & 0.3 & G,e \\
29 & G320.1546--00.7551 & B9.5 IV/V & 134203 & 0.26 &  3.18 & 568$^{+ 90}_{- 90}$  & 0.62$^{+ 0.07}_{- 0.07}$ & \nodata & \nodata & 9520  & +4.14 & 0.4 & G\\
30 & G009.4973+05.2441\tablenotemark{b} & A7V & 161643  & 0.39 &  5.90 & 73$^{+ 15}_{- 15}$ & 0.39$^{+ 0.02}_{- 0.02}$ & \nodata & \nodata & 7200 & +4.34 & 1.1 & M,m,c \\
31 & G025.6122+01.3020\tablenotemark{b} & B9V & 171149 & 0.28 &  5.29 & 133$^{+ 20}_{- 20}$ & 0.22$^{+ 0.01}_{- 0.01}$ & \nodata & \nodata & 9520 & +4.14 & 0.6 & M\\
32 & G040.9995--00.0423\tablenotemark{c} & F5V & 177904 & 0.33 &  6.24 & 58$^{+ 10}_{- 10}$ & 0.00$^{+ 0.01}_{- 0.00}$ & \nodata & \nodata & 6440 & +4.34 & 1.4 & M,m,c \\
33 & G042.0859--71.0408\tablenotemark{b} & A9V & 221199 & 0.57 &  6.90 & 103$^{+ 20}_{- 20}$ & 0.49$^{+ 0.03}_{- 0.03}$ & \nodata & \nodata & 7200 & +4.34 & 1.1 & M,m,c \\
34 & G042.9876+00.4201\tablenotemark{c} & B8V & 178479 & 0.51 &  7.76 & 378$^{+ 60}_{- 60}$ & 1.31$^{+ 0.08}_{- 0.07}$ & \nodata & \nodata & 11900 & +4.04 & 0.4 & G,e \\
35 & G054.5163+02.4470\tablenotemark{b} & K1V & 182293 & 1.94 & 29.71 & 38$^{+ 10}_{- 10}$ & 0.00$^{+ 0.01}_{- 0.00}$ & \nodata & \nodata & 5250 & +4.49 & 1.2 &  M\\
36 & G056.7848+00.8671\tablenotemark{c} & G8V & 334593 & 0.55 & 11.38 & 23$^{+ 5}_{- 5}$ & 2.09$^{+ 0.01}_{- 1.99}$ & \nodata & \nodata & 5250 & +4.49 & 1.0 & M,c \\
37 & G082.2118--02.7185\tablenotemark{b} & B8V:NN & 199218 & 0.73 & 13.79 & 208$^{+ 35}_{- 35}$ & 0.20$^{+ 0.01}_{- 0.01}$ & \nodata & \nodata & 11900 & +4.04 & 1.2 & M,e,x,c \\
38 & G201.9029--01.9739\tablenotemark{d} & B8VN & 44783 & 0.37 &  6.53 & 173$^{+ 30}_{- 30}$ & 0.15$^{+ 0.01}_{- 0.01}$ & \nodata & \nodata & 11900 & +4.04 & 0.3 & M,x \\ 
39 & G265.5536--03.9951\tablenotemark{b} & A5/7 V & 73461 & 0.38 &  4.78 & 103$^{+ 20}_{- 20}$ & 0.69$^{+ 0.04}_{- 0.04}$ & \nodata & \nodata & 7200 & +4.34 & 0.6 & M,m,c \\
40 & G269.5873--05.8882\tablenotemark{b} & G0V & 74534 & 0.43 &  8.12 & 53$^{+ 10}_{- 10}$ & 0.87$^{+ 0.01}_{- 0.01}$ & \nodata & \nodata & 6030 & +4.39 & 1.0 & M\\
41 & G285.8890+01.2948\tablenotemark{b} & G8IV & 92643 & 0.39 &  7.64 & 28$^{+ 5}_{- 5}$ & 0.36$^{+ 0.02}_{- 0.02}$ & \nodata & \nodata & 5250 & +4.49 & 0.3 & M,c \\
42 & G295.3770--02.6386\tablenotemark{b}& G2V & 101530 & 0.31 &  4.50 & 43$^{+ 10}_{- 10}$ & 0.10$^{+ 0.01}_{- 0.00}$ & \nodata & \nodata & 5770 & +4.49 & 0.8 & M\\
43 & G322.6930+00.0572\tablenotemark{c} & F7/G0 & 136591 & 0.44 &  7.13 & 133$^{+ 25}_{- 25}$ & 0.31$^{+ 0.03}_{- 0.03}$ & \nodata & \nodata & 6030 & +4.39 & 0.4 & G,v \\
44 & G339.4392--00.7791\tablenotemark{b} & A0/1 IV/V & 151228 & 0.26 &  4.48 & 293$^{+ 45}_{- 45}$  & 1.56$^{+ 0.09}_{- 0.09}$ & \nodata & \nodata & 8200 & +4.29 & 0.5 & G\\
45 & G339.7415--00.1904\tablenotemark{b} & A0 & 151017 & 0.26 &  3.07 & 758$^{+ 115}_{- 115}$ & 0.52$^{+ 0.03}_{- 0.03}$ & \nodata & \nodata & 9520 & +4.14 & 0.7 & G\\
46 & G340.0517+00.6687\tablenotemark{b} & B8 & 150625 & 1.05 & 16.77 & 348$^{+ 55}_{- 55}$ & 1.86$^{+ 0.11}_{- 0.11}$  & \nodata & \nodata & 11900 & +4.04 & 0.5 & G,e \\
47 & G348.5129--00.1121\tablenotemark{c}  & G0V & 155826 & 0.52 & 11.40 & 18$^{+ 5}_{- 5}$ & 0.41$^{+ 0.04}_{- 0.04}$ & \nodata & \nodata & 6030 & +4.39 & 0.6 & M,p,c \\
\enddata

\tablecomments{ (1) Table Number; (2) GLIMPSE Catalog ID; (3) Spectral
type; (4) HD Number (5) $E(K-[8.0])$; (6) significance of excess; (7)
Spectrophotometric distance; (8) Visual extinction; (9) Best fit
blackbody model temperature for excess; (10) Best fit infrared
luminosity; (11) Effective temperature for the adopted Kurucz (1993)
model; (12) Log g for the adopted Kurucz model; (13) Radial distance
between optical and IR source positions in arcsecond; (14) Other comments: G: GLIMPSE source M: MSX
source e: emission line star v: variable star n: star in nebula m:
multiple stars [from SIMBAD database] o: Oudmaijer \etal \ (1992) star
p: previous mid-IR spectral work x: Rosat X-ray source c: Clarke \etal
\ (2005) star g: Group I designation} 
\tablenotetext{a}{The model fit is marginal and model flux is below [24].}  
\tablenotetext{b}{There is no data available for $\lambda >$ 8 $\mu$m} 
\tablenotetext{c}{This MSX star is shown to have a false A band or [8.0] excess, see text.}
\tablenotetext{d}{This star is a known Be star with the excess arising
from a circumstellar shell.}
\end{deluxetable}
